Improving Pseudo-Time Stepping Convergence for CFD Simulations With Neural Networks

Computational fluid dynamics (CFD) simulations of viscous fluids described by the Navier-Stokes equations are considered. Depending on the Reynolds number of the flow, the Navier-Stokes equations may exhibit a highly nonlinear behavior. The system of nonlinear equations resulting from the discretization of the Navier-Stokes equations can be solved using nonlinear iteration methods, such as Newton's method. However, fast quadratic convergence is typically only obtained in a local neighborhood of the solution, and for many configurations, the classical Newton iteration does not converge at all. In such cases, so-called globalization techniques may help to improve convergence. In this paper, pseudo-transient continuation is employed in order to improve nonlinear convergence. The classical algorithm is enhanced by a neural network model that is trained to predict a local pseudo-time step. Generalization of the novel approach is facilitated by predicting the local pseudo-time step separately on each element using only local information on a patch of adjacent elements as input. Numerical results for standard benchmark problems, including flow through a backward facing step geometry and Couette flow, show the performance of the machine learning-enhanced globalization approach; as the software for the simulations, the CFD module of COMSOL Multiphysics is employed.

==> Figures/ScatterNewton/B1.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B1,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            d={mark size=2pt, mark=*,black!50},
            e={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x      y        label
1 6 d
2 6 d
3 6 d
4 6 d
5 17 d
6 19 d
7 24 d
8 26 d
9 31 d
10 33 d
11 34 d
12 37 d
13 40 d
14 48 d
15 61 d
16 64 d
17 82 d
18 100 d
19 100 d
20 100 d
21 100 d
22 100 d
23 100 d
24 100 d
1 7 e
2 7 e
3 7 e
4 7 e
5 17 e
6 17 e
7 20 e
8 21 e
9 27 e
10 33 e
11 38 e
12 50 e
13 51 e
14 53 e
15 65 e
16 66 e
17 87 e
18 92 e
19 100 e
20 100 e
21 100 e
22 100 e
23 100 e
24 100 e
1 4 a
2 5 a
3 5 a
4 6 a
5 7 a
6 10 a
7 11 a
8 11 a
9 12 a
10 13 a
11 14 a
12 15 a
13 15 a
14 15 a
15 16 a
16 17 a
17 20 a
18 24 a
19 27 a
20 100 a
21 100 a
22 100 a
23 100 a
24 100 a
    };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}


==> Figures/ScatterNewton/B2.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B2,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            d={mark size=2pt, mark=*,black!50},
            e={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 4 a
2 5 a
3 5 a
4 5 a
5 11 a
6 14 a
7 17 a
8 18 a
9 26 a
10 32 a
11 35 a
12 41 a
13 45 a
14 46 a
15 50 a
16 59 a
17 71 a
18 100 a
19 100 a
20 100 a
21 100 a
22 100 a
23 100 a
24 100 a
1 6 d
2 6 d
3 6 d
4 6 d
5 17 d
6 19 d
7 24 d
8 26 d
9 33 d
10 34 d
11 34 d
12 36 d
13 41 d
14 45 d
15 48 d
16 61 d
17 82 d
18 100 d
19 100 d
20 100 d
21 100 d
22 100 d
23 100 d
24 100 d
1 7 e
2 7 e
3 7 e
4 7 e
5 16 e
6 19 e
7 20 e
8 21 e
9 31 e
10 34 e
11 35 e
12 48 e
13 52 e
14 54 e
15 63 e
16 74 e
17 86 e
18 92 e
19 100 e
20 100 e
21 100 e
22 100 e
23 100 e
24 100 e
    };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}

==> Figures/ScatterNewton/B3.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B3,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            d={mark size=2pt, mark=*,black!50},
            e={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 100 d
2 100 d
3 100 d
4 100 d
5 100 d
6 100 d
7 100 d
8 100 d
9 100 d
10 100 d
11 100 d
12 100 d
13 100 d
14 100 d
15 100 d
16 100 d
1 12 e
2 13 e
3 28 e
4 29 e
5 30 e
6 35 e
7 35 e
8 35 e
9 37 e
10 38 e
11 39 e
12 40 e
13 100 e
14 100 e
15 100 e
16 100 e
1 5 a
2 5 a
3 6 a
4 6 a
5 6 a
6 8 a
7 10 a
8 11 a
9 11 a
10 13 a
11 14 a
12 14 a
13 15 a
14 15 a
15 20 a
16 100 a
    };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}


==> Figures/ScatterNewton/B4.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B4,
    legend pos = south east,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            d={mark size=2pt, mark=*,black!50},
            e={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 21 a
2 100 a
3 100 a
4 100 a
5 100 a
6 100 a
7 100 a
8 100 a
9 100 a
10 100 a
11 100 a
12 100 a
13 100 a
14 100 a
15 100 a
16 100 a
1 24 d
2 100 d
3 100 d
4 100 d
5 100 d
6 100 d
7 100 d
8 100 d
9 100 d
10 100 d
11 100 d
12 100 d
13 100 d
14 100 d
15 100 d
16 100 d
1 8 e
2 9 e
3 9 e
4 9 e
5 30 e
6 44 e
7 45 e
8 47 e
9 100 e
10 100 e
11 100 e
12 100 e
13 100 e
14 100 e
15 100 e
16 100 e
    };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}


==> Figures/ScatterNewton/BM.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BM,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=*,black},
            d={mark=*,black!50},
            e={mark=*,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 6 d
2 6 d
3 6 d
4 7 d
5 16 d
6 19 d
7 28 d
8 29 d
9 33 d
10 38 d
11 40 d
12 46 d
13 50 d
14 60 d
15 100 d
16 100 d
17 100 d
18 100 d
19 100 d
20 100 d
21 100 d
22 100 d
23 100 d
24 100 d
1 7 e
2 7 e
3 7 e
4 7 e
5 17 e
6 19 e
7 20 e
8 29 e
9 34 e
10 35 e
11 44 e
12 54 e
13 54 e
14 55 e
15 59 e
16 67 e
17 68 e
18 100 e
19 100 e
20 100 e
21 100 e
22 100 e
23 100 e
24 100 e
1 6 a
2 6 a
3 6 a
4 6 a
5 8 a
6 11 a
7 11 a
8 12 a
9 12 a
10 12 a
11 13 a
12 15 a
13 16 a
14 17 a
15 17 a
16 17 a
17 19 a
18 20 a
19 21 a
20 24 a
21 25 a
22 50 a
23 75 a
24 100 a
 };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}

==> Figures/ScatterNewton/BO.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BO,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=*,black},
            d={mark=*,black!50},
            e={mark=*,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 10 d
2 11 d
3 12 d
4 12 d
5 13 d
6 14 d
7 14 d
8 14 d
9 14 d
10 14 d
11 15 d
12 15 d
13 16 d
14 17 d
15 20 d
16 20 d
17 23 d
18 26 d
19 45 d
20 47 d
21 60 d
22 100 d
23 100 d
24 100 d
25 100 d
26 100 d
27 100 d
28 100 d
29 100 d
30 100 d
31 100 d
32 100 d
33 100 d
34 100 d
35 100 d
36 100 d
1 13 e
2 14 e
3 14 e
4 14 e
5 14 e
6 14 e
7 15 e
8 15 e
9 17 e
10 18 e
11 19 e
12 20 e
13 20 e
14 21 e
15 24 e
16 25 e
17 26 e
18 29 e
19 35 e
20 37 e
21 41 e
22 43 e
23 45 e
24 50 e
25 57 e
26 74 e
27 90 e
28 91 e
29 100 e
30 100 e
31 100 e
32 100 e
33 100 e
34 100 e
35 100 e
36 100 e
1 9 a
2 9 a
3 9 a
4 9 a
5 9 a
6 10 a
7 10 a
8 11 a
9 11 a
10 11 a
11 11 a
12 11 a
13 11 a
14 11 a
15 12 a
16 12 a
17 12 a
18 12 a
19 13 a
20 13 a
21 13 a
22 13 a
23 13 a
24 13 a
25 13 a
26 14 a
27 14 a
28 15 a
29 16 a
30 16 a
31 16 a
32 19 a
33 19 a
34 19 a
35 21 a
36 23 a
 };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}

==> Figures/ScatterNewton/BR.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BR,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=*,black},
            d={mark=*,black!50},
            e={mark=*,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 6 d
2 6 d
3 6 d
4 6 d
5 13 d
6 19 d
7 26 d
8 28 d
9 31 d
10 32 d
11 35 d
12 36 d
13 42 d
14 44 d
15 45 d
16 53 d
17 72 d
18 100 d
19 100 d
20 100 d
21 100 d
22 100 d
23 100 d
24 100 d
1 7 e
2 7 e
3 7 e
4 7 e
5 16 e
6 16 e
7 19 e
8 23 e
9 29 e
10 30 e
11 33 e
12 39 e
13 41 e
14 46 e
15 53 e
16 56 e
17 58 e
18 77 e
19 100 e
20 100 e
21 100 e
22 100 e
23 100 e
24 100 e
1 6 a
2 6 a
3 6 a
4 7 a
5 8 a
6 10 a
7 13 a
8 13 a
9 14 a
10 14 a
11 15 a
12 15 a
13 15 a
14 17 a
15 18 a
16 18 a
17 20 a
18 20 a
19 21 a
20 23 a
21 24 a
22 28 a
23 37 a
24 100 a
 };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}

==> Figures/ScatterNewton/C1.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = C1,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=*,black},
            d={mark=*,black!50},
            e={mark=*,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 29 d
2 34 d
3 56 d
4 63 d
5 100 d
6 100 d
7 100 d
8 100 d
9 100 d
10 100 d
11 100 d
12 100 d
13 100 d
14 100 d
15 100 d
16 100 d
17 100 d
18 100 d
19 100 d
20 100 d
21 100 d
22 100 d
23 100 d
24 100 d
25 100 d
26 100 d
27 100 d
28 100 d
29 100 d
30 100 d
1 18 e
2 20 e
3 20 e
4 21 e
5 22 e
6 22 e
7 22 e
8 22 e
9 22 e
10 25 e
11 25 e
12 25 e
13 26 e
14 26 e
15 26 e
16 26 e
17 26 e
18 27 e
19 27 e
20 27 e
21 30 e
22 30 e
23 30 e
24 32 e
25 32 e
26 33 e
27 39 e
28 47 e
29 49 e
30 52 e
1 9 a
2 10 a
3 11 a
4 12 a
5 13 a
6 14 a
7 15 a
8 15 a
9 15 a
10 16 a
11 16 a
12 16 a
13 16 a
14 18 a
15 18 a
16 19 a
17 19 a
18 20 a
19 21 a
20 21 a
21 24 a
22 33 a
23 36 a
24 37 a
25 100 a
26 100 a
27 100 a
28 100 a
29 100 a
30 100 a
 };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}

==> Figures/ScatterNewton/C2.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = C2,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=*,black},
            d={mark=*,black!50},
            e={mark=*,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
       x y label
1 9 a
2 9 a
3 11 a
4 12 a
5 12 a
6 13 a
7 13 a
8 13 a
9 14 a
10 15 a
11 15 a
12 16 a
13 18 a
14 19 a
15 22 a
1 8 d
2 8 d
3 8 d
4 9 d
5 9 d
6 13 d
7 13 d
8 13 d
9 14 d
10 15 d
11 16 d
12 18 d
13 19 d
14 22 d
15 23 d
1 12 e
2 12 e
3 13 e
4 13 e
5 15 e
6 20 e
7 20 e
8 20 e
9 21 e
10 21 e
11 21 e
12 22 e
13 22 e
14 23 e
15 25 e
 };    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}

==> Figures/ScatterNewton/CO.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = CO,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark=*,black},
            d={mark=*,black!50},
            e={mark=*,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
x y label
1 11 d
2 12 d
3 12 d
4 13 d
5 13 d
6 13 d
7 13 d
8 13 d
9 14 d
10 15 d
11 18 d
12 24 d
13 27 d
14 28 d
15 31 d
16 32 d
17 33 d
18 49 d
19 80 d
20 100 d
21 100 d
22 100 d
23 100 d
24 100 d
25 100 d
26 100 d
27 100 d
28 100 d
29 100 d
30 100 d
31 100 d
32 100 d
33 100 d
34 100 d
35 100 d
36 100 d
37 100 d
38 100 d
39 100 d
40 100 d
41 100 d
42 100 d
43 100 d
44 100 d
45 100 d
1 14 e
2 14 e
3 15 e
4 15 e
5 15 e
6 15 e
7 16 e
8 17 e
9 17 e
10 17 e
11 17 e
12 17 e
13 17 e
14 18 e
15 18 e
16 23 e
17 24 e
18 25 e
19 30 e
20 30 e
21 31 e
22 35 e
23 38 e
24 38 e
25 40 e
26 42 e
27 44 e
28 47 e
29 52 e
30 58 e
31 60 e
32 71 e
33 71 e
34 100 e
35 100 e
36 100 e
37 100 e
38 100 e
39 100 e
40 100 e
41 100 e
42 100 e
43 100 e
44 100 e
45 100 e
1 9 a
2 9 a
3 10 a
4 10 a
5 10 a
6 11 a
7 11 a
8 12 a
9 12 a
10 13 a
11 13 a
12 13 a
13 15 a
14 16 a
15 16 a
16 17 a
17 17 a
18 19 a
19 20 a
20 21 a
21 24 a
22 25 a
23 25 a
24 26 a
25 26 a
26 26 a
27 26 a
28 27 a
29 27 a
30 29 a
31 33 a
32 34 a
33 39 a
34 45 a
35 49 a
36 52 a
37 100 a
38 100 a
39 100 a
40 100 a
41 100 a
42 100 a
43 100 a
44 100 a
45 100 a
};    
\legend{NN,NC,NA}
\end{axis}
\end{tikzpicture}

==> Figures/Scatterplots/B1.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B1,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x      y        label
        1 4 a
2 5 a
3 5 a
4 6 a
5 7 a
6 10 a
7 11 a
8 11 a
9 12 a
10 13 a
11 14 a
12 15 a
13 15 a
14 15 a
15 16 a
16 17 a
17 20 a
18 24 a
19 27 a
20 100 a
21 100 a
22 100 a
23 100 a
24 100 a
1 7 b
2 8 b
3 9 b
4 11 b
5 28 b
6 30 b
7 46 b
8 51 b
9 51 b
10 54 b
11 65 b
12 75 b
13 75 b
14 81 b
15 91 b
16 93 b
17 100 b
18 100 b
19 100 b
20 100 b
21 100 b
22 100 b
23 100 b
24 100 b
1 6 c
2 6 c
3 6 c
4 6 c
5 17 c
6 19 c
7 24 c
8 26 c
9 31 c
10 33 c
11 34 c
12 37 c
13 40 c
14 47 c
15 61 c
16 64 c
17 81 c
18 82 c
19 99 c
20 100 c
21 100 c
22 100 c
23 100 c
24 100 c
    };    
    \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,31) (24,31)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,66) (24,66)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,51) (24,51)};
\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}


==> Figures/Scatterplots/B2.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B1S,
    legend pos = north west,
%    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
        1 4 a
2 5 a
3 5 a
4 5 a
5 11 a
6 14 a
7 17 a
8 18 a
9 26 a
10 32 a
11 35 a
12 41 a
13 45 a
14 46 a
15 50 a
16 59 a
17 71 a
18 100 a
19 100 a
20 100 a
21 100 a
22 100 a
23 100 a
24 100 a
1 7 b
2 8 b
3 9 b
4 11 b
5 33 b
6 44 b
7 57 b
8 64 b
9 66 b
10 69 b
11 73 b
12 78 b
13 80 b
14 93 b
15 96 b
16 100 b
17 100 b
18 100 b
19 100 b
20 100 b
21 100 b
22 100 b
23 100 b
24 100 b
1 6 c
2 6 c
3 6 c
4 6 c
5 17 c
6 19 c
7 24 c
8 26 c
9 33 c
10 34 c
11 34 c
12 36 c
13 41 c
14 45 c
15 47 c
16 61 c
17 82 c
18 100 c
19 100 c
20 100 c
21 100 c
22 100 c
23 100 c
24 100 c
    };   
\addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,49) (24,49)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,70) (24,70)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,51) (24,51)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}

==> Figures/Scatterplots/B3.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B2,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
        1 5 a
2 5 a
3 6 a
4 6 a
5 6 a
6 8 a
7 10 a
8 11 a
9 11 a
10 13 a
11 14 a
12 14 a
13 15 a
14 15 a
15 20 a
16 100 a
1 22 b
2 24 b
3 26 b
4 30 b
5 93 b
6 100 b
7 100 b
8 100 b
9 100 b
10 100 b
11 100 b
12 100 b
13 100 b
14 100 b
15 100 b
16 100 b
1 100 c
2 100 c
3 100 c
4 100 c
5 100 c
6 100 c
7 100 c
8 100 c
9 100 c
10 100 c
11 100 c
12 100 c
13 100 c
14 100 c
15 100 c
16 100 c
    };    
    \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,16) (16,16)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,81) (16,81)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,100) (16,100)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}


==> Figures/Scatterplots/B4.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B2S,
    legend pos = south east,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 21 a
2 100 a
3 100 a
4 100 a
5 100 a
6 100 a
7 100 a
8 100 a
9 100 a
10 100 a
11 100 a
12 100 a
13 100 a
14 100 a
15 100 a
16 100 a
1 22 b
2 24 b
3 26 b
4 30 b
5 93 b
6 100 b
7 100 b
8 100 b
9 100 b
10 100 b
11 100 b
12 100 b
13 100 b
14 100 b
15 100 b
16 100 b
1 24 c
2 100 c
3 100 c
4 100 c
5 100 c
6 100 c
7 100 c
8 100 c
9 100 c
10 100 c
11 100 c
12 100 c
13 100 c
14 100 c
15 100 c
16 100 c
    };   
    \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,95) (16,95)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,81) (16,81)};
\addplot[line width=1pt, color = black!20, 
style = dashed
] coordinates {(1,95) (16,95)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}


==> Figures/Scatterplots/BM.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BM,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
        1 6 a
2 6 a
3 6 a
4 6 a
5 8 a
6 11 a
7 11 a
8 12 a
9 12 a
10 12 a
11 13 a
12 15 a
13 16 a
14 17 a
15 17 a
16 17 a
17 19 a
18 20 a
19 21 a
20 24 a
21 25 a
22 50 a
23 75 a
24 100 a
1 7 b
2 8 b
3 9 b
4 11 b
5 28 b
6 33 b
7 47 b
8 51 b
9 54 b
10 54 b
11 65 b
12 69 b
13 72 b
14 78 b
15 87 b
16 90 b
17 100 b
18 100 b
19 100 b
20 100 b
21 100 b
22 100 b
23 100 b
24 100 b
1 6 c
2 6 c
3 6 c
4 6 c
5 13 c
6 19 c
7 26 c
8 28 c
9 31 c
10 32 c
11 35 c
12 36 c
13 42 c
14 46 c
15 52 c
16 100 c
17 100 c
18 100 c
19 100 c
20 100 c
21 100 c
22 100 c
23 100 c
24 100 c
 };    
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,22) (24,22)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,65) (24,65)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,54) (24,54)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}

==> Figures/Scatterplots/BO.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BO,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
        1 9 a
2 9 a
3 9 a
4 9 a
5 9 a
6 10 a
7 10 a
8 11 a
9 11 a
10 11 a
11 11 a
12 11 a
13 11 a
14 11 a
15 12 a
16 12 a
17 12 a
18 12 a
19 13 a
20 13 a
21 13 a
22 13 a
23 13 a
24 13 a
25 13 a
26 14 a
27 14 a
28 15 a
29 16 a
30 16 a
31 16 a
32 19 a
33 19 a
34 19 a
35 21 a
36 23 a
1 19 b
2 20 b
3 23 b
4 24 b
5 25 b
6 25 b
7 26 b
8 30 b
9 31 b
10 32 b
11 35 b
12 38 b
13 47 b
14 50 b
15 53 b
16 71 b
17 75 b
18 85 b
19 89 b
20 90 b
21 93 b
22 94 b
23 99 b
24 100 b
25 100 b
26 100 b
27 100 b
28 100 b
29 100 b
30 100 b
31 100 b
32 100 b
33 100 b
34 100 b
35 100 b
36 100 b
1 10 c
2 11 c
3 12 c
4 12 c
5 13 c
6 14 c
7 14 c
8 14 c
9 14 c
10 14 c
11 15 c
12 15 c
13 16 c
14 17 c
15 20 c
16 20 c
17 23 c
18 26 c
19 44 c
20 47 c
21 55 c
22 56 c
23 57 c
24 59 c
25 60 c
26 100 c
27 100 c
28 100 c
29 100 c
30 100 c
31 100 c
32 100 c
33 100 c
34 100 c
35 100 c
36 100 c
 };   
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(0,13) (36,13)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(0,68) (36,68)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(0,54) (36,54)};
\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}

==> Figures/Scatterplots/BR.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BR,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
        1 6 a
2 6 a
3 6 a
4 7 a
5 8 a
6 10 a
7 13 a
8 13 a
9 14 a
10 14 a
11 15 a
12 15 a
13 15 a
14 17 a
15 18 a
16 18 a
17 20 a
18 20 a
19 21 a
20 23 a
21 24 a
22 28 a
23 37 a
24 100 a
1 8 b
2 8 b
3 9 b
4 11 b
5 28 b
6 31 b
7 45 b
8 50 b
9 54 b
10 57 b
11 64 b
12 75 b
13 81 b
14 83 b
15 91 b
16 94 b
17 100 b
18 100 b
19 100 b
20 100 b
21 100 b
22 100 b
23 100 b
24 100 b
1 6 c
2 6 c
3 6 c
4 7 c
5 16 c
6 19 c
7 28 c
8 29 c
9 33 c
10 36 c
11 38 c
12 40 c
13 48 c
14 53 c
15 83 c
16 100 c
17 100 c
18 100 c
19 100 c
20 100 c
21 100 c
22 100 c
23 100 c
24 100 c
 };    
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,20) (24,20)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,66) (24,66)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,56) (24,56)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}

==> Figures/Scatterplots/C1.tex <==

\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    title = C,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1 9 a
2 10 a
3 11 a
4 12 a
5 13 a
6 14 a
7 15 a
8 15 a
9 15 a
10 16 a
11 16 a
12 16 a
13 16 a
14 18 a
15 18 a
16 19 a
17 19 a
18 20 a
19 21 a
20 21 a
21 24 a
22 33 a
23 36 a
24 37 a
25 100 a
26 100 a
27 100 a
28 100 a
29 100 a
30 100 a
1 21 b
2 22 b
3 22 b
4 23 b
5 23 b
6 23 b
7 24 b
8 25 b
9 25 b
10 25 b
11 25 b
12 26 b
13 26 b
14 26 b
15 27 b
16 27 b
17 27 b
18 28 b
19 28 b
20 28 b
21 29 b
22 31 b
23 31 b
24 31 b
25 33 b
26 33 b
27 33 b
28 37 b
29 38 b
30 100 b
1 47 c
2 47 c
3 47 c
4 47 c
5 48 c
6 48 c
7 49 c
8 50 c
9 50 c
10 51 c
11 51 c
12 51 c
13 51 c
14 52 c
15 52 c
16 53 c
17 53 c
18 53 c
19 54 c
20 54 c
21 55 c
22 55 c
23 55 c
24 55 c
25 57 c
26 57 c
27 57 c
28 60 c
29 61 c
30 100 c
 };   
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(0,35) (30,35)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(0,30) (30,30)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(0,54) (30,54)};
\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}

==> Figures/Scatterplots/C2.tex <==

\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    title = CS,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
       x y label
1 9 a
2 9 a
3 11 a
4 12 a
5 12 a
6 13 a
7 13 a
8 13 a
9 14 a
10 15 a
11 15 a
12 16 a
13 18 a
14 19 a
15 22 a
1 13 b
2 14 b
3 14 b
4 15 b
5 15 b
6 22 b
7 23 b
8 23 b
9 23 b
10 23 b
11 24 b
12 25 b
13 25 b
14 27 b
15 27 b
1 38 c
2 40 c
3 40 c
4 40 c
5 44 c
6 47 c
7 47 c
8 49 c
9 50 c
10 50 c
11 51 c
12 52 c
13 54 c
14 54 c
15 55 c
 };    
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(0,14) (15,14)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(0,21) (15,21)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(0,47) (15,47)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}
\end{axis}
\end{tikzpicture}

==> Figures/Scatterplots/CO.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = CO,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20}% <-- don't add comma
        },
    ] table [meta=label] {
      x y label
      1 9 a
2 9 a
3 10 a
4 10 a
5 10 a
6 11 a
7 11 a
8 12 a
9 12 a
10 13 a
11 13 a
12 13 a
13 15 a
14 16 a
15 16 a
16 17 a
17 17 a
18 19 a
19 20 a
20 21 a
21 24 a
22 25 a
23 25 a
24 26 a
25 26 a
26 26 a
27 26 a
28 27 a
29 27 a
30 29 a
31 33 a
32 34 a
33 39 a
34 45 a
35 49 a
36 52 a
37 100 a
38 100 a
39 100 a
40 100 a
41 100 a
42 100 a
43 100 a
44 100 a
45 100 a
      1 21 b
2 25 b
3 25 b
4 26 b
5 28 b
6 28 b
7 39 b
8 41 b
9 51 b
10 57 b
11 57 b
12 98 b
13 100 b
14 100 b
15 100 b
16 100 b
17 100 b
18 100 b
19 100 b
20 100 b
21 100 b
22 100 b
23 100 b
24 100 b
25 100 b
26 100 b
27 100 b
28 100 b
29 100 b
30 100 b
31 100 b
32 100 b
33 100 b
34 100 b
35 100 b
36 100 b
37 100 b
38 100 b
39 100 b
40 100 b
41 100 b
42 100 b
43 100 b
44 100 b
45 100 b
1 27 c
2 27 c
3 31 c
4 31 c
5 32 c
6 33 c
7 33 c
8 34 c
9 34 c
10 34 c
11 35 c
12 35 c
13 35 c
14 35 c
15 36 c
16 36 c
17 37 c
18 37 c
19 37 c
20 39 c
21 39 c
22 40 c
23 40 c
24 40 c
25 40 c
26 43 c
27 43 c
28 44 c
29 44 c
30 44 c
31 45 c
32 46 c
33 47 c
34 50 c
35 52 c
36 53 c
37 55 c
38 56 c
39 59 c
40 100 c
41 100 c
42 100 c
43 100 c
44 100 c
45 100 c
}; 
\addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(0,37) (45,37)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(0,84) (45,84)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(0,48) (45,48)};
\end{axis}
\end{tikzpicture}

==> Figures/Semi-ordered/B1.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B1,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x      y        label
1	4	a
2	5	a
3	5	a
4	7	a
5	10	a
6	11	a
7	11	a
8	12	a
9	13	a
10	14	a
11	15	a
12	15	a
13	15	a
14	16	a
15	17	a
16	20	a
17	24	a
18	27	a
19	6	a
20	100	a
21	100	a
22	100	a
23	100	a
24	100	a
1	11	b
2	9	b
3	8	b
4	65	b
5	46	b
6	100	b
7	51	b
8	30	b
9	28	b
10	91	b
11	54	b
12	93	b
13	100	b
14	75	b
15	51	b
16	100	b
17	75	b
18	100	b
19	7	b
20	81	b
21	100	b
22	100	b
23	100	b
24	100	b
1	6	c
2	6	c
3	6	c
4	100	c
5	24	c
6	100	c
7	31	c
8	17	c
9	19	c
10	99	c
11	26	c
12	61	c
13	82	c
14	47	c
15	33	c
16	81	c
17	64	c
18	100	c
19	6	c
20	34	c
21	40	c
22	37	c
23	100	c
24	100	c
1	6	d
2	6	d
3	6	d
4	100	d
5	24	d
6	100	d
7	31	d
8	17	d
9	19	d
10	100	d
11	26	d
12	61	d
13	82	d
14	48	d
15	33	d
16	100	d
17	64	d
18	100	d
19	6	d
20	34	d
21	40	d
22	37	d
23	100	d
24	100	d
1	7	e
2	7	e
3	7	e
4	100	e
5	17	e
6	100	e
7	21	e
8	17	e
9	20	e
10	100	e
11	27	e
12	65	e
13	87	e
14	50	e
15	33	e
16	92	e
17	51	e
18	100	e
19	7	e
20	38	e
21	53	e
22	66	e
23	100	e
24	100	e
    };  
    
\addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,31) (24,31)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,66) (24,66)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,51) (24,51)};
\legend{NN,CFL$_r$,CFL$_{iter}$,NC,AN}
\addplot[line width=0.8pt, color = blue, 
%style = loosely dashed
] coordinates {(1,52) (24,52)};
\legend{NN,CFL$_r$,CFL$_{iter}$,NC,AN}
\addplot[line width=0.8pt, color = red, 
%style = loosely dashed
] coordinates {(1,53) (24,53)};
\legend{NN,CFL$_e$,CFL$_{iter}$,NC,AN}

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(18.5,0) (18.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(19.5,0) (19.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(22.5,0) (22.5,100)};

\end{axis}
\end{tikzpicture}


==> Figures/Semi-ordered/B1S.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B1S,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
        1 4 a
1	4	a
2	5	a
3	5	a
4	5	a
5	11	a
6	14	a
7	17	a
8	18	a
9	32	a
10	59	a
11	71	a
12	26	a
13	35	a
14	41	a
15	45	a
16	46	a
17	50	a
18	100	a
19	100	a
20	100	a
21	100	a
22	100	a
23	100	a
24	100	a
1	11	b
2	9	b
3	8	b
4	7	b
5	100	b
6	44	b
7	33	b
8	80	b
9	57	b
10	93	b
11	100	b
12	64	b
13	69	b
14	100	b
15	73	b
16	100	b
17	66	b
18	78	b
19	96	b
20	100	b
21	100	b
22	100	b
23	100	b
24	100	b
1	6	c
2	6	c
3	6	c
4	6	c
5	100	c
6	17	c
7	19	c
8	24	c
9	33	c
10	61	c
11	82	c
12	26	c
13	34	c
14	36	c
15	34	c
16	41	c
17	47	c
18	45	c
19	100	c
20	100	c
21	100	c
22	100	c
23	100	c
24	100	c
1	6	d
2	6	d
3	6	d
4	6	d
5	100	d
6	17	d
7	19	d
8	24	d
9	33	d
10	61	d
11	82	d
12	26	d
13	34	d
14	36	d
15	34	d
16	41	d
17	48	d
18	45	d
19	100	d
20	100	d
21	100	d
22	100	d
23	100	d
24	100	d
1	7	e
2	7	e
3	7	e
4	7	e
5	16	e
6	20	e
7	19	e
8	21	e
9	35	e
10	86	e
11	100	e
12	34	e
13	52	e
14	92	e
15	48	e
16	74	e
17	54	e
18	31	e
19	100	e
20	63	e
21	100	e
22	100	e
23	100	e
24	100	e

};

\addplot[line width=1pt, color = black 
%style = densely dashed
] coordinates {(1,49) (24,49)};
\addplot[line width=1pt, color = black!50 
%style = dashed
] coordinates {(1,70) (24,70)};
\addplot[line width=1pt, color = black!20 
%style = loosely dashed
] coordinates {(1,51) (24,51)};
\addplot[line width=0.8pt, color = blue, 
style = dashed
] coordinates {(1,51) (24,51)};
\addplot[line width=0.8pt, color = red, 
%style = dashed
] coordinates {(1,53) (24,53)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(11.5,0) (11.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(12.5,0) (12.5,100)};
\addplot[line width=1pt, color = black,
style = dashed
] coordinates {(20.5,0) (20.5,100)};

\end{axis}
\end{tikzpicture}

==> Figures/Semi-ordered/B2.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B2,
    %legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1	5	a
2	5	a
3	6	a
4	6	a
5	6	a
6	8	a
7	10	a
8	11	a
9	11	a
10	13	a
11	14	a
12	14	a
13	15	a
14	15	a
15	20	a
16	100	a
1	30	b
2	26	b
3	24	b
4	22	b
5	100	b
6	100	b
7	100	b
8	100	b
9	100	b
10	100	b
11	93	b
12	100	b
13	100	b
14	100	b
15	100	b
16	100	b
1	100	c
2	100	c
3	100	c
4	100	c
5	100	c
6	100	c
7	100	c
8	100	c
9	100	c
10	100	c
11	100	c
12	100	c
13	100	c
14	100	c
15	100	c
16	100	c
1	100	d
2	100	d
3	100	d
4	100	d
5	100	d
6	100	d
7	100	d
8	100	d
9	100	d
10	100	d
11	100	d
12	100	d
13	100	d
14	100	d
15	100	d
16	100	d
1	100	e
2	100	e
3	13	e
4	12	e
5	100	e
6	35	e
7	35	e
8	29	e
9	28	e
10	100	e
11	37	e
12	30	e
13	35	e
14	38	e
15	39	e
16	40	e
};    
    \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,16) (16,16)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,81) (16,81)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,100) (16,100)};
\addplot[line width=0.8pt, color = blue, 
style = dashed
] coordinates {(1,100) (16,100)};
\addplot[line width=0.8pt, color = red, 
%style = loosely dashed
] coordinates {(1,48) (16,48)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(15.5,0) (15.5,100)};



\end{axis}
\end{tikzpicture}


==> Figures/Semi-ordered/B2S.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = B2S,
    legend pos = south east,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
        1	21	a
2	100	a
3	100	a
4	100	a
5	100	a
6	100	a
7	100	a
8	100	a
9	100	a
10	100	a
11	100	a
12	100	a
13	100	a
14	100	a
15	100	a
16	100	a
1	30	b
2	26	b
3	24	b
4	22	b
5	93	b
6	100	b
7	100	b
8	100	b
9	100	b
10	100	b
11	100	b
12	100	b
13	100	b
14	100	b
15	100	b
16	100	b
1	100	c
2	100	c
3	100	c
4	100	c
5	100	c
6	24	c
7	100	c
8	100	c
9	100	c
10	100	c
11	100	c
12	100	c
13	100	c
14	100	c
15	100	c
16	100	c
1	100	d
2	100	d
3	100	d
4	100	d
5	100	d
6	24	d
7	100	d
8	100	d
9	100	d
10	100	d
11	100	d
12	100	d
13	100	d
14	100	d
15	100	d
16	100	d
1	9	e
2	9	e
3	9	e
4	8	e
5	44	e
6	30	e
7	47	e
8	45	e
9	100	e
10	100	e
11	100	e
12	100	e
13	100	e
14	100	e
15	100	e
16	100	e
};    
    \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,95) (16,95)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,81) (16,81)};
\addplot[line width=1pt, color = black!20, 
style = dashed
] coordinates {(1,95) (16,95)};
\addplot[line width=0.8pt, color = blue, 
style = loosely dashed
] coordinates {(1,95) (16,95)};
\addplot[line width=0.8pt, color = red, 
%style = loosely dashed
] coordinates {(1,63) (16,63)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(8.5,0) (8.5,100)};

\end{axis}
\end{tikzpicture}


==> Figures/Semi-ordered/BM.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BM,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1	8	a
2	11	a
3	11	a
4	12	a
5	12	a
6	12	a
7	13	a
8	15	a
9	16	a
10	17	a
11	17	a
12	17	a
13	19	a
14	20	a
15	21	a
16	24	a
17	25	a
18	50	a
19	6	a
20	6	a
21	6	a
22	6	a
23	75	a
24	100	a
1	65	b
2	47	b
3	54	b
4	33	b
5	100	b
6	100	b
7	28	b
8	87	b
9	72	b
10	51	b
11	100	b
12	100	b
13	69	b
14	78	b
15	100	b
16	90	b
17	100	b
18	100	b
19	11	b
20	9	b
21	8	b
22	7	b
23	54	b
24	100	b
1	100	c
2	26	c
3	35	c
4	13	c
5	100	c
6	100	c
7	19	c
8	52	c
9	100	c
10	32	c
11	100	c
12	100	c
13	31	c
14	36	c
15	42	c
16	100	c
17	46	c
18	100	c
19	6	c
20	6	c
21	6	c
22	6	c
23	28	c
24	100	c
1	100	d
2	29	d
3	60	d
4	16	d
5	100	d
6	100	d
7	19	d
8	100	d
9	100	d
10	33	d
11	100	d
12	100	d
13	38	d
14	40	d
15	50	d
16	100	d
17	46	d
18	100	d
19	6	d
20	6	d
21	6	d
22	7	d
23	28	d
24	100	d
1	100	e
2	20	e
3	59	e
4	17	e
5	100	e
6	100	e
7	19	e
8	68	e
9	54	e
10	34	e
11	100	e
12	67	e
13	35	e
14	44	e
15	55	e
16	100	e
17	54	e
18	100	e
19	7	e
20	7	e
21	7	e
22	7	e
23	29	e
24	100	e
};    
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,22) (24,22)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,65) (24,65)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,54) (24,54)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}
\addplot[line width=0.8pt, color = blue, 
%style = loosely dashed
] coordinates {(1,58) (24,58)};
\addplot[line width=0.8pt, color = red, 
%style = loosely dashed
] coordinates {(1,53) (24,53)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(18.5,0) (18.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(22.5,0) (22.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(23.5,0) (23.5,100)};
\end{axis}
\end{tikzpicture}

==> Figures/Semi-ordered/BO.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BO,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1	9	a
2	9	a
3	9	a
4	9	a
5	9	a
6	10	a
7	11	a
8	11	a
9	11	a
10	11	a
11	11	a
12	11	a
13	12	a
14	12	a
15	12	a
16	13	a
17	13	a
18	13	a
19	13	a
20	13	a
21	15	a
22	16	a
23	19	a
24	19	a
25	21	a
26	10	a
27	11	a
28	12	a
29	13	a
30	14	a
31	13	a
32	14	a
33	16	a
34	16	a
35	19	a
36	23	a
1	100	b
2	100	b
3	85	b
4	89	b
5	100	b
6	90	b
7	53	b
8	25	b
9	100	b
10	50	b
11	24	b
12	19	b
13	100	b
14	100	b
15	100	b
16	100	b
17	23	b
18	71	b
19	94	b
20	20	b
21	99	b
22	100	b
23	93	b
24	100	b
25	100	b
26	47	b
27	30	b
28	35	b
29	25	b
30	100	b
31	26	b
32	32	b
33	38	b
34	31	b
35	75	b
36	100	b
1	100	c
2	100	c
3	100	c
4	100	c
5	100	c
6	100	c
7	12	c
8	15	c
9	55	c
10	15	c
11	17	c
12	14	c
13	100	c
14	100	c
15	100	c
16	47	c
17	16	c
18	26	c
19	100	c
20	14	c
21	100	c
22	44	c
23	100	c
24	100	c
25	100	c
26	10	c
27	11	c
28	12	c
29	14	c
30	14	c
31	20	c
32	20	c
33	23	c
34	14	c
35	100	c
36	13	c
1	100	d
2	100	d
3	100	d
4	100	d
5	100	d
6	60	d
7	12	d
8	15	d
9	100	d
10	13	d
11	14	d
12	23	d
13	100	d
14	100	d
15	100	d
16	47	d
17	16	d
18	26	d
19	14	d
20	17	d
21	100	d
22	45	d
23	100	d
24	100	d
25	100	d
26	20	d
27	20	d
28	12	d
29	14	d
30	100	d
31	11	d
32	10	d
33	14	d
34	100	d
35	14	d
36	15	d
1	57	e
2	41	e
3	100	e
4	100	e
5	50	e
6	35	e
7	19	e
8	14	e
9	100	e
10	43	e
11	14	e
12	21	e
13	45	e
14	100	e
15	100	e
16	37	e
17	15	e
18	100	e
19	90	e
20	17	e
21	25	e
22	100	e
23	29	e
24	74	e
25	100	e
26	20	e
27	15	e
28	26	e
29	13	e
30	24	e
31	14	e
32	18	e
33	14	e
34	91	e
35	14	e
36	20	e
};    
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,13) (36,13)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,68) (36,68)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,54) (36,54)};
\addplot[line width=0.8pt, color = blue, 
style = dashed
] coordinates {(1,54) (36,54)};
\addplot[line width=0.8pt, color = red, 
%style = dashed
] coordinates {(1,49) (36,49)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(25.5,0) (25.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(30.5,0) (30.5,100)};
\end{axis}
\end{tikzpicture}

==> Figures/Semi-ordered/BR.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = BR,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1	7	a
2	10	a
3	13	a
4	13	a
5	14	a
6	14	a
7	15	a
8	15	a
9	15	a
10	17	a
11	18	a
12	18	a
13	20	a
14	21	a
15	23	a
16	24	a
17	28	a
18	37	a
19	6	a
20	6	a
21	6	a
22	8	a
23	20	a
24	100	a
1	64	b
2	45	b
3	54	b
4	100	b
5	28	b
6	100	b
7	57	b
8	100	b
9	91	b
10	50	b
11	81	b
12	100	b
13	75	b
14	83	b
15	100	b
16	94	b
17	100	b
18	100	b
19	11	b
20	9	b
21	8	b
22	8	b
23	31	b
24	100	b
1	100	c
2	29	c
3	53	c
4	100	c
5	19	c
6	100	c
7	28	c
8	100	c
9	100	c
10	33	c
11	100	c
12	100	c
13	38	c
14	40	c
15	48	c
16	83	c
17	36	c
18	100	c
19	6	c
20	6	c
21	6	c
22	7	c
23	16	c
24	100	c
1	100	d
2	26	d
3	35	d
4	100	d
5	19	d
6	100	d
7	28	d
8	100	d
9	53	d
10	32	d
11	44	d
12	72	d
13	31	d
14	36	d
15	42	d
16	100	d
17	45	d
18	100	d
19	6	d
20	6	d
21	6	d
22	6	d
23	13	d
24	100	d
1	100	e
2	16	e
3	23	e
4	100	e
5	19	e
6	30	e
7	29	e
8	100	e
9	56	e
10	33	e
11	46	e
12	77	e
13	39	e
14	41	e
15	53	e
16	100	e
17	58	e
18	100	e
19	7	e
20	7	e
21	7	e
22	7	e
23	16	e
24	100	e
};    
 \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,20) (24,20)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,66) (24,66)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,56) (24,56)};
\addplot[line width=0.8pt, color = blue, 
%style = loosely dashed
] coordinates {(1,50) (24,50)};
\addplot[line width=0.8pt, color = red, 
%style = loosely dashed
] coordinates {(1,49) (24,49)};
%\legend{NN,CFL$_e$,CFL$_{iter}$}

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(18.5,0) (18.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(21.5,0) (21.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(23.5,0) (23.5,100)};
\end{axis}
\end{tikzpicture}

==> Figures/Semi-ordered/C.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = C,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
        x y label
1	9	a
2	10	a
3	11	a
4	12	a
5	13	a
6	14	a
7	15	a
8	15	a
9	15	a
10	16	a
11	16	a
12	16	a
13	16	a
14	18	a
15	18	a
16	19	a
17	19	a
18	20	a
19	21	a
20	21	a
21	24	a
22	33	a
23	36	a
24	37	a
25	100	a
26	100	a
27	100	a
28	100	a
29	100	a
30	100	a
1	23	b
2	25	b
3	27	b
4	25	b
5	31	b
6	100	b
7	25	b
8	23	b
9	38	b
10	28	b
11	26	b
12	33	b
13	28	b
14	27	b
15	26	b
16	23	b
17	33	b
18	37	b
19	29	b
20	26	b
21	31	b
22	28	b
23	22	b
24	27	b
25	25	b
26	22	b
27	33	b
28	31	b
29	24	b
30	21	b
1	47	c
2	50	c
3	55	c
4	51	c
5	55	c
6	100	c
7	49	c
8	48	c
9	61	c
10	53	c
11	52	c
12	57	c
13	53	c
14	54	c
15	51	c
16	48	c
17	57	c
18	60	c
19	54	c
20	51	c
21	55	c
22	53	c
23	47	c
24	52	c
25	51	c
26	47	c
27	57	c
28	55	c
29	50	c
30	47	c
1	29	d
2	34	d
3	100	d
4	56	d
5	100	d
6	100	d
7	100	d
8	63	d
9	100	d
10	100	d
11	100	d
12	100	d
13	100	d
14	100	d
15	100	d
16	100	d
17	100	d
18	100	d
19	100	d
20	100	d
21	100	d
22	100	d
23	100	d
24	100	d
25	100	d
26	100	d
27	100	d
28	100	d
29	100	d
30	100	d
1	20	e
2	22	e
3	18	e
4	22	e
5	25	e
6	49	e
7	26	e
8	21	e
9	26	e
10	26	e
11	27	e
12	33	e
13	39	e
14	22	e
15	47	e
16	32	e
17	22	e
18	27	e
19	25	e
20	22	e
21	30	e
22	32	e
23	20	e
24	30	e
25	30	e
26	26	e
27	52	e
28	27	e
29	26	e
30	25	e
};  
  \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,35) (30,35)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,30) (30,30)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,54) (30,54)};
\legend{NN,CFL$_e$,CFL$_{iter}$,NC,AN}
\addplot[line width=0.8pt, color = blue, 
%style = loosely dashed
] coordinates {(1,93) (30,93)};
\addplot[line width=0.8pt, color = red, 
%style = loosely dashed
] coordinates {(1,28) (30,28)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(21.5,0) (21.5,100)};

\end{axis}
\end{tikzpicture}

==> Figures/Semi-ordered/CO.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = CO,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
x y label
1	9	a
2	9	a
3	10	a
4	10	a
5	10	a
6	11	a
7	11	a
8	12	a
9	12	a
10	13	a
11	13	a
12	17	a
13	17	a
14	19	a
15	20	a
16	24	a
17	25	a
18	25	a
19	26	a
20	26	a
21	26	a
22	27	a
23	29	a
24	39	a
25	45	a
26	13	a
27	15	a
28	16	a
29	16	a
30	21	a
31	26	a
32	27	a
33	33	a
34	34	a
35	49	a
36	52	a
37	100	a
38	100	a
39	100	a
40	100	a
41	100	a
42	100	a
43	100	a
44	100	a
45	100	a
1	28	b
2	21	b
3	100	b
4	25	b
5	100	b
6	100	b
7	25	b
8	26	b
9	41	b
10	100	b
11	100	b
12	100	b
13	57	b
14	100	b
15	100	b
16	100	b
17	100	b
18	98	b
19	100	b
20	100	b
21	100	b
22	100	b
23	100	b
24	100	b
25	100	b
26	51	b
27	28	b
28	100	b
29	39	b
30	57	b
31	100	b
32	100	b
33	100	b
34	100	b
35	100	b
36	100	b
37	100	b
38	100	b
39	100	b
40	100	b
41	100	b
42	100	b
43	100	b
44	100	b
45	100	b
1	35	c
2	35	c
3	35	c
4	27	c
5	37	c
6	34	c
7	27	c
8	36	c
9	31	c
10	40	c
11	43	c
12	47	c
13	34	c
14	32	c
15	44	c
16	36	c
17	50	c
18	44	c
19	39	c
20	45	c
21	55	c
22	59	c
23	52	c
24	53	c
25	100	c
26	31	c
27	37	c
28	33	c
29	40	c
30	39	c
31	34	c
32	40	c
33	33	c
34	37	c
35	46	c
36	44	c
37	100	c
38	100	c
39	43	c
40	35	c
41	40	c
42	56	c
43	100	c
44	100	c
45	100	c
1	14	d
2	15	d
3	12	d
4	13	d
5	12	d
6	100	d
7	100	d
8	13	d
9	18	d
10	100	d
11	100	d
12	49	d
13	24	d
14	100	d
15	31	d
16	33	d
17	100	d
18	32	d
19	100	d
20	28	d
21	100	d
22	100	d
23	100	d
24	100	d
25	100	d
26	13	d
27	13	d
28	11	d
29	13	d
30	27	d
31	100	d
32	100	d
33	100	d
34	100	d
35	80	d
36	100	d
37	100	d
38	100	d
39	100	d
40	100	d
41	100	d
42	100	d
43	100	d
44	100	d
45	100	d
1	17	e
2	17	e
3	14	e
4	15	e
5	14	e
6	15	e
7	15	e
8	16	e
9	17	e
10	100	e
11	60	e
12	30	e
13	31	e
14	23	e
15	42	e
16	35	e
17	100	e
18	100	e
19	100	e
20	38	e
21	71	e
22	100	e
23	58	e
24	71	e
25	100	e
26	15	e
27	17	e
28	17	e
29	18	e
30	17	e
31	25	e
32	24	e
33	18	e
34	30	e
35	40	e
36	100	e
37	52	e
38	47	e
39	100	e
40	44	e
41	100	e
42	38	e
43	100	e
44	100	e
45	100	e
};    
\addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,37) (45,37)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,84) (45,84)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,48) (45,48)};
\addplot[line width=0.8pt, color = blue, 
%style = loosely dashed
] coordinates {(1,68) (45,68)};
\addplot[line width=0.8pt, color = red, 
%style = loosely dashed
] coordinates {(1,49) (45,49)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(25.5,0) (25.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(26.5,0) (26.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(42.5,0) (42.5,100)};

\end{axis}
\end{tikzpicture}

==> Figures/Semi-ordered/CS.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title = CS,
    legend pos = north west,
    xlabel={Simulation number},
    ylabel={Required number of iterations}
    ]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            a={mark size=2.5pt,mark=*,black},
            b={mark size=2pt, mark=*,black!50},
            c={mark size=2pt, mark=myhalfcircle2,black!20},
            d={mark size=1.7pt, mark=mymark1,blue},
            e={mark size=1.7pt, mark=mymark2,red}% <-- don't add comma
        },
    ] table [meta=label] {
       x y label
1	12	a
2	13	a
3	13	a
4	16	a
5	18	a
6	19	a
7	22	a
8	9	a
9	13	a
10	15	a
11	9	a
12	11	a
13	12	a
14	14	a
15	15	a
1	24	b
2	23	b
3	22	b
4	27	b
5	25	b
6	25	b
7	23	b
8	15	b
9	23	b
10	27	b
11	15	b
12	14	b
13	13	b
14	23	b
15	14	b
1	54	c
2	49	c
3	47	c
4	54	c
5	51	c
6	50	c
7	47	c
8	40	c
9	50	c
10	55	c
11	44	c
12	38	c
13	40	c
14	52	c
15	40	c
1	13	d
2	14	d
3	16	d
4	18	d
5	19	d
6	22	d
7	23	d
8	9	d
9	13	d
10	15	d
11	8	d
12	9	d
13	8	d
14	13	d
15	8	d
1	22	e
2	21	e
3	21	e
4	21	e
5	22	e
6	23	e
7	25	e
8	13	e
9	20	e
10	20	e
11	12	e
12	15	e
13	12	e
14	20	e
15	13	e
};    
  \addplot[line width=1pt, color = black, 
%style = densely dashed
] coordinates {(1,14) (15,14)};
\addplot[line width=1pt, color = black!50, 
%style = dashed
] coordinates {(1,21) (15,21)};
\addplot[line width=1pt, color = black!20, 
%style = loosely dashed
] coordinates {(1,47) (15,47)};
\addplot[line width=0.8pt, color = blue, 
style = dashed
] coordinates {(1,14) (15,14)};
\addplot[line width=0.8pt, color = red, 
%style = dashed
] coordinates {(1,19) (15,19)};

\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(7.5,0) (7.5,100)};
\addplot[line width=1pt, color = black, 
style = dashed
] coordinates {(10.5,0) (10.5,100)};

\end{axis}
\end{tikzpicture}

==> Mainmatter/NetworkForCFLpred/backstep.tex <==
\begin{tikzpicture}
\draw[black,very thick,very thick] (0,0.7) -- (2,0.7) -- node[midway,left]{$\Gamma_{wall}$} (2,0) -- (8,0) -- (8,1.2) node[midway,right]{$\Gamma_{out}$} -- node[midway,above]{$\Gamma_{wall}$} (0,1.2) -- (0,0.7) node[midway,left]{$\Gamma_{in}$};
%node[midway,below]{$\Gamma_{wall}$}


%\draw[rotate=-90] (-0.7,0) parabola bend (-0.95,0.7) (-1.2,0);
%  \draw[->]        (0,0.95)   -- (0.7,0.95);
%  \draw[->]        (0,0.87)   -- (0.6,0.87);
%  \draw[->]        (0,1.03)   -- (0.6,1.03);
%  \draw[->]        (0,0.78)   -- (0.45,0.78);
%  \draw[->]        (0,1.12)   -- (0.45,1.12);

%  \draw[->]        (7.3,0.18)   -- (8,0.18);
%  \draw[->]        (7.3,0.4)   -- (8,0.4);
%  \draw[->]        (7.3,0.6)   -- (8,0.6);
%  \draw[->]        (7.3,0.8)   -- (8,0.8);
%  \draw[->]        (7.3,1.02)   -- (8,1.02);

\draw[red,very thick,<->] (0,0.7) -- (0,1.2);
\draw[blue,very thick,<->] (2,0) -- (8,0);

\end{tikzpicture}

==> Mainmatter/NetworkForCFLpred/patch.tex <==
\begin{tikzpicture}[scale = 1.5, transform shape]
\draw[black,thick,fill=gray!50] (3,0) -- (3.5,1.5) -- (2,1.2) -- (3,0) -- cycle;%Center element
\draw[black,thick] (3,0) -- (1.5,0.1) -- (2,1.2);%Left 
\draw[black,thick] (2,1.2) -- (2.8,2.6) -- (3.5,1.5);%Up
\draw[black,thick] (3,0) -- (4.3,0.3) -- (3.5,1.5);%Right
\draw[black,fill=black] (3,0) circle(0.05cm) 
node[node font = \tiny,below]{$v_{j,2}$};
\draw[black,fill=black] (3.5,1.5) circle(0.05cm)
node[node font = \tiny,anchor = west]{$v_{j,3}$};
\draw[black,fill=black] (2,1.2) circle(0.05cm)
node[node font = \tiny,anchor = east]{$v_{j,1}$};
\draw[black,fill=black] (1.5,0.1) circle(0.05cm);
%node[node font = \tiny,below]{$v_{j,5}$};
\draw[black,fill=black] (2.8,2.6) circle(0.05cm);
%node[node font = \tiny,above]{$v_{j,4}$};
\draw[black,fill=black] (4.3,0.3) circle(0.05cm);
%node[node font = \tiny,below]{$v_{j,6}$};
\draw (2.8,0.9) node[node font = \tiny]{$e_{j,1}$};
\draw (2.1,0.5) node[node font = \tiny]{$e_{j,4}$};
\draw (3.7,0.6) node[node font = \tiny]{$e_{j,2}$};
\draw (2.8,1.9) node[node font = \tiny]{$e_{j,3}$};
\end{tikzpicture}
